On Neural Differential Equations

The conjoining of dynamical systems and deep learning has become a topic of great interest. In particular, neural differential equations (NDEs) demonstrate that neural networks and differential equation are two sides of the same coin. Traditional parameterised differential equations are a special case. Many popular neural network architectures, such as residual networks and recurrent networks, are discretisations. NDEs are suitable for tackling generative problems, dynamical systems, and time series (particularly in physics, finance, ...) and are thus of interest to both modern machine learning and traditional mathematical modelling. NDEs offer high-capacity function approximation, strong priors on model space, the ability to handle irregular data, memory efficiency, and a wealth of available theory on both sides. This doctoral thesis provides an in-depth survey of the field. Topics include: neural ordinary differential equations (e.g. for hybrid neural/mechanistic modelling of physical systems); neural controlled differential equations (e.g. for learning functions of irregular time series); and neural stochastic differential equations (e.g. to produce generative models capable of representing complex stochastic dynamics, or sampling from complex high-dimensional distributions). Further topics include: numerical methods for NDEs (e.g. reversible differential equations solvers, backpropagation through differential equations, Brownian reconstruction); symbolic regression for dynamical systems (e.g. via regularised evolution); and deep implicit models (e.g. deep equilibrium models, differentiable optimisation). We anticipate this thesis will be of interest to anyone interested in the marriage of deep learning with dynamical systems, and hope it will provide a useful reference for the current state of the art.

==> images/geometric-logsignature.tex <==
% Colors
\colorlet{lightgray}{gray!10}
% Path colors
\definecolor{colorp1}{HTML}{4878d0}
\definecolor{colorp2}{HTML}{ee854a}
\definecolor{colorp3}{HTML}{6acc64}
% Dyadic colors
\definecolor{colord1}{HTML}{003f5c}
\definecolor{colord2}{HTML}{bc5090}%bc5090
\definecolor{colord3}{HTML}{ff6361}
% Logsig
\definecolor{colorls1}{HTML}{66C2A5}
\definecolor{colorls2}{HTML}{8DA0CB}
\definecolor{colorls3}{HTML}{FC8D62}


\global\def\xs{{0.        , 0.13157895, 0.26315789, 0.39473684, 0.52631579,
       0.65789474, 0.78947368, 0.92105263, 1.05263158, 1.18421053,
       1.31578947, 1.44736842, 1.57894737, 1.71052632, 1.84210526,
       1.97368421, 2.10526316, 2.23684211, 2.36842105, 2.5}}
\global\def\ys{{0.        , 0.48565753, 0.84647908, 1.09613282, 1.24828692,
       1.31660956, 1.31476892, 1.25643315, 1.15527045, 1.02494897,
       0.8791369 , 0.73150241, 0.59571366, 0.48543884, 0.41434611,
       0.39610366, 0.44437965, 0.57284225, 0.79515964, 1.125}}
       
\global\def\plotrange{0, 1, 2, 4, 5, 8, 11, 12, 13, 15, 18, 19}

\begin{figure}
    \centering
    \resizebox{0.86\linewidth}{!}{
        \begin{tikzpicture}
            % Graph 1
            \draw[draw=white, fill=lightgray] (0, 0) grid (5, 3) rectangle (0, 0);

                \foreach \i in \plotrange {
                    \node at (\xs[\i] * 2, 0.5 + \ys[\i] * 1.5)[circle, draw=black, fill=green!50, inner sep=1.5pt] {};
                }
            % Axis and label
            \node at (2.5, 3) [above=2mm] {Data $\mathbf{x}$};
            \draw[black, ->] (0, 0) -- (0, 3.03);
            \draw[black, ->] (0, 0) -- (5.03, 0);
            \node at (5.3, 0) {\small $x_1$};
            \node at (0, 3.3) {\small $x_2$};
            
            % Graph arrow
            \draw[->, line width=0.2mm] (5.2, 1.5) -- (5.9, 1.5);
            
            % Graph 2
            \draw[draw=white, fill=lightgray] (6, 0) grid (11, 3) rectangle (6, 0);
            % \draw[thin, dashed, draw=gray!50!blue!30] (6, 0) grid (11, 3) rectangle (6, 0);
            \pgfmathsetmacro{\xprev}{6 + 0.05}
            \pgfmathsetmacro{\yprev}{0+0.5}
            % Geometric signature
            % Depth 1
            \draw[colorls1, line width=0.5mm, dashed, ->] (\xprev + 0.05, \yprev) -- (\xs[19] * 2 + 6 - 0.1, \yprev);
            \draw[colorls2, line width=0.5mm, dashed, ->] (\xs[19] * 2 + 6, \yprev) -- (\xs[19] * 2 + 6, 0.5 + \ys[19] * 1.5 - 0.1);
            \node at (6 + 2.5, \yprev - 0.1) [above] {\footnotesize $\Delta x_{\mathbf{x}, 1}$};
            \node at (\xs[19] * 2 + 6 - 0.1, 1)  [right] {\footnotesize $\Delta x_{\mathbf{x}, 2}$};
            % Depth 2
            % \draw[colord2, thick, dashed] (\xprev + 0.05, \yprev) -- (\xs[19] * 2 + 6, 0.5 + \ys[19] * 1.5);
            % Tempramental Curve filling
            % --------------------------------
            \draw[green!50, xshift=6cm, name path=one] plot coordinates {
                (0, 0.5 + 1.5 * 0) (2 * 0.13157894736842105, 0.5 + 1.5 * 0.48565753025222336) (2 * 0.2631578947368421, 0.5 + 1.5 * 0.846479078582884) (0.5263157894736842 * 2, 0.5 + 1.5 * 1.2482869222918795) (0.6578947368421052 * 2, 0.5 + 1.5 * 1.3166095640763957) (1.0526315789473684 * 2, 0.5 + 1.5 * 1.1552704475871118) (1.4473684210526314 * 2, 0.5 + 1.5 * 0.731502405598484) (1.5789473684210527 * 2, 0.5 + 1.5 * 0.5957136608835107) (1.7105263157894737 * 2, 0.5 + 1.5 * 0.4854388394809739) (1.9736842105263157 * 2, 0.5 + 1.5 * 0.39610365942557224) (2.3684210526315788 * 2, 0.5 + 1.5 * 0.7951596442630118) (2.5 * 2, 0.5 + 1.5 * 1.125)
            };
            \draw[green!50, xshift=6cm, name path=two] plot coordinates {
                (0, 0.5) (2.5 * 2, 0.5 + 1.5 * 1.125)
            };
            \tikzfillbetween[
                of=one and two, split
            ] {pattern=north west lines, colorls3!50};
            % --------------------------------
            \node at (7.1, 1.7) [right=0.1mm] {\footnotesize $A_{-}$};
            \node at (9.6, 1.5) [right=0.1mm] {\footnotesize $A_{+}$};
            
            % Data and path
            \foreach \i in \plotrange {
                \pgfmathsetmacro{\x}{\xs[\i] * 2 + 6}
                \pgfmathsetmacro{\y}{0.5 + \ys[\i] * 1.5}
                \node at (\x, \y)[circle, draw=black, fill=green!50, inner sep=1.5pt] {};
                % Path
                \draw[green!50, thick, cap=round] (\xprev, \yprev) -- (\x, \y);
                \global\let\yprev=\y
                \global\let\xprev=\x
            }
            % Axes and label
            \node at (6 + 2.5, 3) [above=2mm] {Path $x_\mathbf{x}$};
            \draw[black, ->] (6, 0) -- (6, 3.03);
            \draw[black, ->] (6, 0) -- (6 + 5.03, 0);
            \node at (6 + 5.3, 0) {\small $x_1$};
            \node at (6, 3.3) {\small $x_2$};
            
            % Graph arrow
            \draw[->, line width=0.2mm] (11.2, 1.5) -- (11.9, 1.5);
        
            % Signatures
            \pgfmathsetmacro{\shift}{0}
            \pgfmathsetmacro{\xend}{14}
            \draw[fill=lightgray, lightgray] (12 + \shift, 0) rectangle (\xend, 3);
            \filldraw[colorls1] (12.3 + \shift, 2.75) circle (4pt);
            \filldraw[colorls2] (12.3 + \shift, 2.35) circle (4pt);
            \filldraw[colorls3] (12.3 + \shift, 1.95) circle (4pt);
            \node at (12.4 + \shift, 2.8) [right] {\tiny $= \Delta x_{\mathbf{x}, 1}$};
            \node at (12.4 + \shift, 2.4) [right] {\tiny $= \Delta x_{\mathbf{x}, 2}$};
            \node at (12.4 + \shift, 1.93) [right] {\tiny $= A_{+} - A_{-}$};
            % Higher order
            \node[black, rotate=90] at (12.3 + \shift, 0.95) {\Large \ldots\ldots};
            % \node[black, rotate=90] at (12.3 + \shift, 0.7) {\Large \textbf{\ldots}};
            % Label
            \node at (12 + 1 + 0.5*\shift, 3) [above=2mm] {Log-signature};
            % Braces
            \draw [decorate, decoration={calligraphic brace, amplitude=1.5pt, mirror}] (\xend + 0.1, 2.3) -- node[midway, right, xshift=-0.5pt] {\tiny Depth 1} (\xend + 0.1, 2.9);
            \draw [decorate, decoration={calligraphic brace, amplitude=1.5pt, mirror}] (\xend + 0.1, 1.75) -- node[midway, right, xshift=-0.5pt] {\tiny Depth 2} (\xend + 0.1, 2.15);
            \draw [decorate, decoration={calligraphic brace, amplitude=1.5pt, mirror}] (\xend + 0.1, 0.2) -- node[midway, right, xshift=-0.5pt] {\tiny Higher order} (\xend + 0.1, 1.6);
        
        \end{tikzpicture}
    }
    \caption{Geometric intuition for the first two levels of the logsignature for a 2-dimensional path. The depth-1 terms correspond to the change in each of the coordinates over the interval. The depth-2 term corresponds to the \textit{L\'evy area} of the path, this being the signed area between the curve and the chord joining its start and endpoints.}
    \label{fig:geometric-logsignature}
\end{figure}


==> images/latent-ode-abstract.tex <==
\begin{figure}\centering
	\begin{tikzpicture}
% RIGHT
\begin{scope}[shift={(2.4,0)}]
\draw[thick, ->] (0.5, 0) -- (5.5, 0);
\node at (1, 0)[circle,fill, inner sep=1.5pt] {};
\node at (1.6, 0)[circle,fill, inner sep=1.5pt] {};
\node at (3, 0)[circle,fill, inner sep=1.5pt] {};
\node at (5, 0)[circle,fill, inner sep=1.5pt] {};
\node at (1, -0.3) {$t_0$};
\node at (1.6, -0.3) {$t_1$};
\node at (3, -0.3) {$t_2$};
\node at (4, -0.3) {$\cdots$};
\node at (5, -0.3) {$t_n$};

\node at (1, 1)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (1.6, 0.7)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (3, 0.6)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (5, 0.8)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (1, 0.7) {$x_0$};
\node at (1.6, 0.4) {$x_1$};
\node at (3, 0.3) {$x_2$};
\node at (5, 0.5) {$x_n$};

\node at (4, 1.2) {\footnotesize$x_j \sim p_{\theta, y(t_j)}$};

\draw[red!85!black!80!white, thick, cap=round] (1, 2) .. controls ++(0:0.2) and ++(150:0.4) .. (2, 1.7);
\draw[red!85!black!80!white, thick, cap=round] (2, 1.7) .. controls ++(150+180:0.4) and ++ (185:0.3) .. (3, 1.6);
\draw[red!85!black!80!white, thick, cap=round, ->] (3, 1.6) .. controls ++(185+180:0.3) and ++ (165:0.7) .. (5, 1.8);
\node at (3.5, 2.5) {\begin{minipage}{0.3\textwidth}\footnotesize Decoder: ODE solution\\$y(t) = \int_0^t f_\theta(y(s))\,\dd s$\end{minipage}};

\draw[dashed, ->] (1, 1.95) -- (1, 1.1);
\draw[dashed, ->] (1.6, 1.8) -- (1.6, 0.8);
\draw[dashed, ->] (3, 1.55) -- (3, 0.7);
\draw[dashed, ->] (5, 1.75) -- (5, 0.9);
\end{scope}


%% LEFT
\draw[thick, ->] (-0.5, 0) -- (-5.5, 0);
\node at (-1, 0)[circle,fill, inner sep=1.5pt] {};
\node at (-1.6, 0)[circle,fill, inner sep=1.5pt] {};
\node at (-3, 0)[circle,fill, inner sep=1.5pt] {};
\node at (-5, 0)[circle,fill, inner sep=1.5pt] {};
\node at (-1, -0.3) {$t_0$};
\node at (-1.6, -0.3) {$t_1$};
\node at (-3, -0.3) {$t_2$};
\node at (-4, -0.3) {$\cdots$};
\node at (-5, -0.3) {$t_n$};

\node at (-1, 1)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (-1.6, 0.7)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (-3, 0.6)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (-5, 0.8)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
\node at (-1, 0.7) {$x_0$};
\node at (-1.6, 0.4) {$x_1$};
\node at (-3, 0.3) {$x_2$};
\node at (-5, 0.5) {$x_n$};

\draw[dashed, ->] (-1, 1.1) -- (-1, 1.8);
\draw[dashed, ->] (-1.6, 0.8) -- (-1.6, 1.8);
\draw[dashed, ->] (-3, 0.7) -- (-3, 1.7);
\draw[dashed, ->] (-5, 0.9) -- (-5, 1.5);

\draw[green!80!black, thick, cap=round, ->] (-5, 1.5) -- (-5, 1.7) -- (-3, 1.7) -- (-3, 2) -- (-1.6, 2) -- (-1.6, 1.8) -- (-1, 1.8) -- (-1, 2) -- (-0.3, 2);
\node at (-3, 2.4) {\footnotesize Encoder $\nu_\theta$};

% MIDDLE
\draw[rounded corners, fill=blue!15!white] (-0.3, 1.55) rectangle (0.2, 2.45);
\node at (-0.05, 2.2) {\footnotesize$\mu$};
\node at (-0.05, 1.8) {\footnotesize$\sigma$};
\draw[thick, ->, cap=round] (0.2, 2) -- (3.4, 2);
\node at (1.8, 2.4) {\footnotesize $y_0 \sim g_\theta(\normal{\mu}{\sigma^2})$};
	\end{tikzpicture}
	\caption{Overview of latent ODE model.}\label{fig:latent-ode-abstract}
\end{figure}

==> images/ncde-picture-regular.tex <==
\begin{figure}[t]\centering
	\begin{tikzpicture}[scale=0.9]
		% data
		\draw[blue!80!white, thick, cap=round] (-1, 0.3) .. controls ++(45:0.5) and ++(185:0.2) .. (0, 1);
		\draw[blue!80!white, thick, cap=round] (0, 1) .. controls ++(185+180:0.2) and ++(135:0.4) .. (1, 0.7);
		\draw[blue!80!white, thick, cap=round] (1, 0.7) .. controls ++(135+180:0.4) and ++ (190:0.3) .. (2, 0.6);
		\draw[blue!80!white, thick, cap=round] (2, 0.6) .. controls ++(190+180:0.3) and ++ (135:0.7) .. (4, 0.8);
		\draw[blue!80!white, thick, cap=round] (4, 0.8) .. controls ++(135+180:0.7) and ++(200:0.2) .. (5, 0.6);
		\node at (0, 1)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
		\node at (1, 0.7)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
		\node at (2, 0.6)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
		\node at (4, 0.8)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
		\node at (0, 0.7) {$x_0$};
		\node at (1, 0.4) {$x_1$};
		\node at (2, 0.3) {$x_2$};
		\node at (4, 0.5) {$x_n$};
		\node at (6, 0.6) {Data $\mathbf{x}$};
		
		% interpolated data
		\draw[orange!95!black, thick, cap=round] (0, 2) .. controls ++(0:0.2) and ++(150:0.4) .. (1, 1.7);
		\draw[orange!95!black, thick, cap=round] (1, 1.7) .. controls ++(150+180:0.4) and ++ (185:0.3) .. (2, 1.6);
		\draw[orange!95!black, thick, cap=round] (2, 1.6) .. controls ++(185+180:0.3) and ++ (165:0.7) .. (4, 1.8);
		\node at (6, 1.8) {Path $x_\mathbf{x}$};
		
		% interpolating dashed lines
		\draw[dashed, ->] (0, 1.1) -- (0, 1.95);
		\draw[dashed, ->] (1, 0.8) -- (0.6, 1.8);
		\draw[dashed, ->] (2, 0.7) -- (2, 1.55);
		\draw[dashed, ->] (4, 0.9) -- (4, 1.75);
		
		\draw[dashed, ->] (0, 1.1) -- (0.4, 1.85);
		\draw[dashed, ->] (1, 0.8) -- (0.2, 1.9);
		\draw[dashed, ->] (1, 0.8) -- (1, 1.65);
		\draw[dashed, ->] (1, 0.8) -- (1.4, 1.5);
		\draw[dashed, ->] (1, 0.8) -- (1.8, 1.5);
		\draw[dashed, ->] (2, 0.7) -- (1.2, 1.55);
		\draw[dashed, ->] (2, 0.7) -- (1.6, 1.5);
		\draw[dashed, ->] (2, 0.7) -- (2.4, 1.6);
		\draw[dashed, ->] (4, 0.9) -- (3.6, 1.8);
		
		% hidden state
		\draw[green!80!black, thick, cap=round] (0, 3) .. controls ++(-30:0.4) and ++(210:0.5) .. (1, 3);
		\draw[green!80!black, thick, cap=round] (1, 3) .. controls ++(210+180:0.5) and ++(180:0.7) .. (2.5, 3.5);
		\draw[green!80!black, thick, cap=round] (2.5, 3.5) .. controls ++(0:0.7) and ++(150:0.5) .. (4, 3);
		
		% updates
		\draw[dashed, ->] (0, 2.05) -- (0, 2.95);
		\draw[dashed, ->] (0.2,2) -- (0.2,2.85);
		\draw[dashed, ->] (0.4,1.95) -- (0.4,2.8);
		\draw[dashed, ->] (0.6,1.9) -- (0.6,2.8);
		\draw[dashed, ->] (0.8,1.85) -- (0.8,2.85);
		\draw[dashed, ->] (1,1.75) -- (1,2.95);
		\draw[dashed, ->] (1.2, 1.7) -- (1.2, 3.05);
		\draw[dashed, ->] (1.4, 1.6) -- (1.4, 3.15);
		\draw[dashed, ->] (1.6, 1.6) -- (1.6, 3.25);
		\draw[dashed, ->] (1.8, 1.6) -- (1.8, 3.35);
		\draw[dashed, ->] (2, 1.65) -- (2, 3.4);
		\draw[dashed, ->] (2.2, 1.7) -- (2.2, 3.45);
		\draw[dashed, ->] (2.4, 1.75) -- (2.4, 3.45);
		\draw[dashed, ->] (3.6, 1.9) -- (3.6, 3.2);
		\draw[dashed, ->] (3.8, 1.9) -- (3.8, 3.05);
		\draw[dashed, ->] (4, 1.85) -- (4, 2.95);
		\node at (6,3) {Hidden state $y$};
	\end{tikzpicture}
	\caption{The hidden state of the neural CDE evolves continuously, driven by observational data.}\label{fig:ncde-picture-regular}
\end{figure}

==> images/ncde-picture.tex <==
\newcommand{\mainpicturedata}{
	% time axis
	\draw[thick, ->] (-1, 0) -- (5, 0);
	\node at (0, 0)[circle,fill, inner sep=1.5pt] {};
	\node at (0.6, 0)[circle,fill, inner sep=1.5pt] {};
	\node at (2, 0)[circle,fill, inner sep=1.5pt] {};
	\node at (4, 0)[circle,fill, inner sep=1.5pt] {};
	\node at (0, -0.3) {$t_0$};
	\node at (0.6, -0.3) {$t_1$};
	\node at (2, -0.3) {$t_2$};
	\node at (3, -0.3) {$\cdots$};
	\node at (4, -0.3) {$t_n$};
	\node at (5.7, 0) {Time};
	
	% data
	\draw[blue!80!white, thick, cap=round] (-1, 0.3) .. controls ++(45:0.5) and ++(185:0.2) .. (0, 1);
	\draw[blue!80!white, thick, cap=round] (0, 1) .. controls ++(185+180:0.2) and ++(135:0.4) .. (0.6, 0.7);
	\draw[blue!80!white, thick, cap=round] (0.6, 0.7) .. controls ++(135+180:0.4) and ++ (190:0.3) .. (2, 0.6);
	\draw[blue!80!white, thick, cap=round] (2, 0.6) .. controls ++(190+180:0.3) and ++ (135:0.7) .. (4, 0.8);
	\draw[blue!80!white, thick, cap=round] (4, 0.8) .. controls ++(135+180:0.7) and ++(200:0.2) .. (5, 0.6);
	\node at (0, 1)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
	\node at (0.6, 0.7)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
	\node at (2, 0.6)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
	\node at (4, 0.8)[circle,draw=black, fill=cyan, inner sep=1.5pt] {};
	\node at (0, 0.7) {$x_0$};
	\node at (0.6, 0.4) {$x_1$};
	\node at (2, 0.3) {$x_2$};
	\node at (4, 0.5) {$x_n$};
	\node at (5.7, 0.6) {Data $\mathbf{x}$};
}

\begin{figure}[b]
	\begin{subfigure}[b]{0.49\textwidth}\centering
		\begin{tikzpicture}[scale=0.9]
			\mainpicturedata
			
			% hidden state
			\draw[olive, thick, cap=round, ->] (0, 2) -- (0, 1.8);
			\draw[green!80!black, thick, cap=round] (0, 1.8) .. controls (0.3, 1.4) and (0.7, 2.4) .. (0.6,2.2);
			\draw[olive, thick, cap=round, ->] (0.6,2.2) -- (0.6,1.7);
			\draw[green!80!black, thick, cap=round] (0.6,1.7) .. controls ++(10:0.7) and ++(160:0.6) .. (2,1.9);
			\draw[olive, thick, cap=round, ->] (2,1.9) -- (2,2.5);
			\draw[green!80!black, thick, cap=round] (2,2.5) .. controls ++(0:0.6) and ++(210:0.9) .. (4,2);
			\draw[olive, thick, cap=round, ->] (4,2) -- (4, 2.2);
			
			% updates
			\draw[dashed, ->] (0, 1.1) -- (0, 1.7);
			\draw[dashed, ->] (0.6, 0.8) -- (0.6, 1.65);
			\draw[dashed, ->] (2, 0.7) -- (2, 1.85);
			\draw[dashed, ->] (4, 0.9) -- (4, 1.95);
			
			\node at (5.7, 2.2) {Hidden state $y$};
		\end{tikzpicture}
		%\caption{Previous work: observations modify hidden state.\\}
	\end{subfigure}
	\hspace{-0.2em}
	\begin{subfigure}[b]{0.49\textwidth}\centering
		\begin{tikzpicture}[scale=0.9]
			\mainpicturedata
			
			% interpolated data
			\draw[orange!95!black, thick, cap=round] (0, 2) .. controls ++(0:0.2) and ++(150:0.4) .. (1, 1.7);
			\draw[orange!95!black, thick, cap=round] (1, 1.7) .. controls ++(150+180:0.4) and ++ (185:0.3) .. (2, 1.6);
			\draw[orange!95!black, thick, cap=round] (2, 1.6) .. controls ++(185+180:0.3) and ++ (165:0.7) .. (4, 1.8);
			\node at (5.7, 1.8) {Path $x_\mathbf{x}$};
			
			% interpolating dashed lines
			\draw[dashed, ->] (0, 1.1) -- (0, 1.95);
			\draw[dashed, ->] (0.6, 0.8) -- (0.6, 1.8);
			\draw[dashed, ->] (2, 0.7) -- (2, 1.55);
			\draw[dashed, ->] (4, 0.9) -- (4, 1.75);
			
			\draw[dashed, ->] (0, 1.1) -- (0.4, 1.85);
			\draw[dashed, ->] (0.6, 0.8) -- (0.2, 1.9);
			\draw[dashed, ->] (0.6, 0.8) -- (1, 1.65);
			\draw[dashed, ->] (0.6, 0.8) -- (1.4, 1.5);
			\draw[dashed, ->] (0.6, 0.8) -- (1.8, 1.5);
			\draw[dashed, ->] (2, 0.7) -- (1.2, 1.55);
			\draw[dashed, ->] (2, 0.7) -- (1.6, 1.5);
			\draw[dashed, ->] (2, 0.7) -- (2.4, 1.6);
			\draw[dashed, ->] (4, 0.9) -- (3.6, 1.8);
			
			% hidden state
			\draw[green!80!black, thick, cap=round] (0, 3) .. controls ++(-30:0.4) and ++(210:0.5) .. (1, 3);
			\draw[green!80!black, thick, cap=round] (1, 3) .. controls ++(210+180:0.5) and ++(180:0.7) .. (2.5, 3.5);
			\draw[green!80!black, thick, cap=round] (2.5, 3.5) .. controls ++(0:0.7) and ++(150:0.5) .. (4, 3);
			
			% updates
			\draw[dashed, ->] (0, 2.05) -- (0, 2.95);
			\draw[dashed, ->] (0.2,2) -- (0.2,2.85);
			\draw[dashed, ->] (0.4,1.95) -- (0.4,2.8);
			\draw[dashed, ->] (0.6,1.9) -- (0.6,2.8);
			\draw[dashed, ->] (0.8,1.85) -- (0.8,2.85);
			\draw[dashed, ->] (1,1.75) -- (1,2.95);
			\draw[dashed, ->] (1.2, 1.7) -- (1.2, 3.05);
			\draw[dashed, ->] (1.4, 1.6) -- (1.4, 3.15);
			\draw[dashed, ->] (1.6, 1.6) -- (1.6, 3.25);
			\draw[dashed, ->] (1.8, 1.6) -- (1.8, 3.35);
			\draw[dashed, ->] (2, 1.65) -- (2, 3.4);
			\draw[dashed, ->] (2.2, 1.7) -- (2.2, 3.45);
			\draw[dashed, ->] (2.4, 1.75) -- (2.4, 3.45);
			\draw[dashed, ->] (3.6, 1.9) -- (3.6, 3.2);
			\draw[dashed, ->] (3.8, 1.9) -- (3.8, 3.05);
			\draw[dashed, ->] (4, 1.85) -- (4, 2.95);
			\node at (5.7,3) {Hidden state $y$};
		\end{tikzpicture}
		%\caption{Neural CDE: hidden state has continuous dependence on data.}
	\end{subfigure}
	\caption{Some data process is observed at times $t_0, \ldots, t_n$ to give observations $x_0, \ldots, x_n$. It is otherwise unobserved. \textbf{Left:} RNNs modify the hidden state at each observation; common variants \cite{Che2018, latent-odes, gru-ode-bayes} continuously evolve the hidden state between observations. \textbf{Right: } In contrast, the hidden state of the neural CDE model has continuous dependence on the observed data.}\label{figure:ncde-picture}
\end{figure}

==> images/node-computation-graph.tex <==
\begin{center}
    \begin{tikzpicture}
    \draw[rounded corners] (-0.1,0.9) rectangle ++(1.4, 0.6) node[pos=.5] {\textbf{Input}};
    \draw[rounded corners] (2,0) rectangle ++(3.5, 2.4) node[pos=.5] {\begin{minipage}{8em}
    \begin{tabular}{@{}r@{}l}
        \multicolumn{2}{l}{\textbf{ODESolve:}}\\
        $y(0)$ &$=$ Input\\
        $\frac{\dd y}{\dd t}(t)$ &$= f_\theta(t, y(t))$\\
        \multicolumn{2}{l}{Return $y(T)$}
    \end{tabular}
    \end{minipage}};
    \draw[rounded corners] (6.2,0.9) rectangle ++(1.4, 0.6) node[pos=.5] {\textbf{Affine}};
    \draw[rounded corners] (8.3,0.9) rectangle ++(1.8, 0.6) node[pos=.5] {\textbf{Softmax}};
    \draw[rounded corners] (10.8,0.9) rectangle ++(1.6, 0.6) node[pos=.5] {\textbf{Output}};
    
    \draw[->] (1.3, 1.2) -- (2, 1.2);
    \draw[->] (5.5, 1.2) -- (6.2, 1.2);
    \draw[->] (7.6, 1.2) -- (8.3, 1.2);
    \draw[->] (10.1, 1.2) -- (10.8, 1.2);
    \end{tikzpicture}
\end{center}

==> images/sde-gan-abstract.tex <==
\newcommand{\Brownian}[9]{
% num_points, step, diffusion, options, start_x, start_y, label, drift, seed
\pgfmathsetseed{#9}
\draw[#4] (#5, #6)
\foreach \x in {1,...,#1}
{   -- ++(#2,#8 + rand*#3)
}
node[right] {#7};
}

\newcommand{\SDE}[9]{
% num_points, step, diffusion, options, start_x, start_y, label, mean_scale, seed
\pgfmathsetseed{#9}
\draw[#4] (#5, #6)
\foreach \x in {1,...,#1}
{   -- ++(#2,#8*\x - #8*0.5*#1 + rand*#3)
}
node[right] {#7};
}

\begin{figure}\centering
\begin{tikzpicture}[scale=0.9]\small
    \node at (-1.5,0) {};
    
    \draw[->, thick] (0, 0) -- (4, 0);
    \draw[->, thick] (10, 0) -- (14, 0);
    
    \Brownian{100}{0.04}{0.1}{color=blue!80!black, text=black, line width=1pt}{0}{0.7}{}{0.005}{56791}
    \Brownian{100}{0.04}{0.1}{color=blue!35!white, line width=1pt}{0}{0.6}{}{0.005}{56789}
    \Brownian{100}{0.04}{0.1}{color=blue!35!white, line width=1pt}{0}{0.5}{}{0.005}{56790}
    \Brownian{100}{0.04}{0.1}{color=blue!35!white, line width=1pt}{0}{1.1}{}{0.005}{45678}
    
    \SDE{100}{0.04}{0.1}{color=red!80!black, text=black, line width=1pt}{0}{3}{}{0.0008}{7890}
    \SDE{100}{0.04}{0.1}{color=red!50!white, line width=1pt}{0}{3.4}{}{0.0008}{7891}
    \SDE{100}{0.04}{0.1}{color=red!50!white, line width=1pt}{0}{3.6}{}{0.0008}{7892}
    \SDE{100}{0.04}{0.1}{color=red!50!white, line width=1pt}{0}{2.8}{}{0.0008}{7893}
    
    \node[anchor=west] at (3.8, 3.3) {\begin{tabular}{l}\textbf{SDE}\end{tabular}};
    \node[anchor=west] at (3.8, 2) {\begin{tabular}{l} Continuously \\ inject noise\end{tabular}};
    \node[anchor=west] at (3.8, 0.6) {\begin{tabular}{l}\textbf{Brownian}\\\textbf{Motion}\end{tabular}};
    
    \draw[decorate, decoration={brace, amplitude=13pt}] (0, 4) -- (4, 4);
    
    \draw (0.3,4.5) rectangle (3.7,5.3) node[midway] {Fixed statistics};
    
    \node at (2, 5.7) {\textit{Classical approach}};
    
    \begin{scope}[shift={(2,0)}]
    \SDE{100}{0.04}{0.07}{color=yellow!70!red!60!black, text=black, line width=1pt}{8}{1.2}{}{0.0008}{7894}
    \SDE{100}{0.04}{0.07}{color=yellow!80!red!90!black, line width=1pt}{8}{1.6}{}{0.0008}{7895}
    \SDE{100}{0.04}{0.07}{color=yellow!80!red!90!black, line width=1pt}{8}{1.8}{}{0.0008}{7896}
    \SDE{100}{0.04}{0.07}{color=yellow!80!red!90!black, line width=1pt}{8}{0.7}{}{0.0006}{7897}
    
    \begin{scope}[shift={(10, 3)}] 
    \draw[color=green!60!black, line width=1pt] plot [domain=-2:2, samples=100, smooth] (\x, {0.2 + 0.8 * tanh(\x*2) + 0.05*rand});
    
    \draw[color=green!90!black, line width=1pt] plot [domain=-2:2, samples=100, smooth] (\x, {0.2 + 0.5 * tanh(\x*1.5 + 0.5) + 0.05*rand});
    
    \draw[color=green!90!black, line width=1pt] plot [domain=-2:2, samples=100, smooth] (\x, {0.1 + max(0,0.8-3*\x*\x-\x) + 0.8 * tanh(\x*1.5 - 0.5) + 0.05*rand});
    
    \draw[color=green!90!black, line width=1pt] plot [domain=-2:2, samples=100, smooth] (\x, {-0.1 - 0.5 * tanh(\x*2) + 0.05*rand});
    
    \node[anchor=west] at (1.8, 1) {\begin{tabular}{l}Final value\end{tabular}};
    \node[anchor=west] at (1.8, 0.2) {\begin{tabular}{l}\textbf{CDE}\end{tabular}};
    \node[anchor=west] at (1.8, -1) {\begin{tabular}{l} Continuously \\ perform control\end{tabular}};
    \node[anchor=west] at (1.8, -2.3) {\begin{tabular}{l}\textbf{Data or SDE}\end{tabular}};
    
    \draw[dashed, line width=0.8pt, ->] (2, -0.8) -- (2, 1.5);
    
    \draw (-1.3,1.5) rectangle (2.1,2.3) node[midway] {Learnt statistic};
    
    \node at (0, 2.7) {\textit{Generalised (GAN) approach}};
    \end{scope}
    \draw[dashed, line width=0.8pt, ->] (8,2) -- (8,2.2);
    \draw[dashed, line width=0.8pt, ->] (8.4,1.6) -- (8.4,2.2);
    \draw[dashed, line width=0.8pt, ->] (8.8,1.24) -- (8.8,2.2);
    \draw[dashed, line width=0.8pt, ->] (9.2,1.03) -- (9.2,2.2);
    \draw[dashed, line width=0.8pt, ->] (9.6,0.9) -- (9.6,2.45);
    \draw[dashed, line width=0.8pt, ->] (10,0.89) -- (10,2.66);
    \draw[dashed, line width=0.8pt, ->] (10.4,0.96) -- (10.4,2.4);
    \draw[dashed, line width=0.8pt, ->] (10.8,1.02) -- (10.8,2.23);
    \draw[dashed, line width=0.8pt, ->] (11.2,1.15) -- (11.2,2.22);
    \draw[dashed, line width=0.8pt, ->] (11.6,1.45) -- (11.6,2.22);
    \draw[dashed, line width=0.8pt, ->] (12,1.59) -- (12,2.28);
    \end{scope}
    
    \draw[dashed, line width=0.8pt, ->] (4.1, 3.7) -- (7, 3.7) -- (7, 1) -- (9.9, 1);
    
    \draw[dashed, line width=0.8pt, ->] (0,1.22) -- (0,2.4);
    \draw[dashed, line width=0.8pt, ->] (0.4,1.1) -- (0.4,2.2);
    \draw[dashed, line width=0.8pt, ->] (0.8,1.09) -- (0.8,2.05);
    \draw[dashed, line width=0.8pt, ->] (1.2,1.12) -- (1.2,2);
    \draw[dashed, line width=0.8pt, ->] (1.6,1.03) -- (1.6,1.9);
    \draw[dashed, line width=0.8pt, ->] (2,0.94) -- (2,1.85);
    \draw[dashed, line width=0.8pt, ->] (2.4,1.19) -- (2.4,1.95);
    \draw[dashed, line width=0.8pt, ->] (2.8,1.05) -- (2.8,2.1);
    \draw[dashed, line width=0.8pt, ->] (3.2,1.13) -- (3.2,2.42);
    \draw[dashed, line width=0.8pt, ->] (3.6,1.15) -- (3.6,2.65);
    \draw[dashed, line width=0.8pt, ->] (4,1.18) -- (4,2.85);
\end{tikzpicture}
\caption{Brownian motion is continuously injected as noise into an SDE to generate time series. The classical approach fits the SDE to prespecified statistics. One (important) way of handling neural SDEs is to generalise from prespecified statistics to a learnt statistic, namely the discriminator of a (Wasserstein) GANs.}\label{fig:sde-gan-abstract}
\end{figure}

==> images/sde-gan-equation-summary.tex <==
\newcommand{\fillcolour}{yellow!40!white}
\newcommand{\backfillcolour}{green!10!white}

\begin{figure}\centering
\begin{tikzpicture}\footnotesize
    \draw[gray, dashed, fill=\backfillcolour] (-2.6, -0.1) rectangle ++(14.95, 0.8);
    \draw[gray, dashed, fill=\backfillcolour] (-2.6, 1.1) rectangle ++(14.95, 0.8);
    \draw[gray, dashed, fill=\backfillcolour] (-2.6, 2.1) rectangle ++(11.7, 0.8);

    \draw[rounded corners, fill=\fillcolour] (0, 0) rectangle node {$h_0 = \xi_\phi(x_0)$} ++(2.3, 0.6);
    
    \draw[rounded corners, fill=\fillcolour] (0, 1.2) rectangle node {$y_0 = \zeta_\theta(v)$} ++(2.3, 0.6);
    \draw[rounded corners, fill=\fillcolour] (0, 2.2) rectangle node {$v \sim \normal{0}{I_v}$} ++(2.3, 0.6);
    
    \draw[rounded corners, fill=\fillcolour] (2.6, 2.2) rectangle node {$w \sim\null$Brownian motion} ++(6.4, 0.6);
    \draw[rounded corners, fill=\fillcolour] (2.6, 1.2) rectangle node {$\dd y(t) = \mu_\theta(t, y(t)) \,\dd t + \sigma_\theta(t, y(t)) \circ \dd w(t)$} ++(6.4, 0.6);
    \draw[rounded corners, fill=\fillcolour] (2.6, 0) rectangle node {$\dd h(t) = f_\phi(t, h(t)) \,\dd t + g_\phi(t, h(t)) \circ \dd x(t)$} ++(6.4, 0.6);
    
    \draw[rounded corners, fill=\fillcolour] (9.3, 0) rectangle node {$D = m_\phi \cdot h(T)$} ++(2.95, 0.6);
    
    \draw[rounded corners, fill=\fillcolour] (9.3, 1.2) rectangle node {$x(t) = \alpha_\theta y(t) + \beta_\theta$} ++(2.95, 0.6);
    
    \draw[->, thick] (2.3, 1.5) -- (2.6, 1.5);
    \draw[->, thick] (2.3, 0.3) -- (2.6, 0.3);
    
    \draw[->, thick] (9, 1.5) -- (9.3, 1.5);
    \draw[->, thick] (9, 0.3) -- (9.3, 0.3);
    
    \draw[->, thick] (10.05, 1.2) -- (10.05, 0.9) -- (1.15, 0.9) -- (1.15, 0.6);

    \draw[->, thick] (5.6, 2.2) -- (5.6, 1.8);
    
    \draw[->, thick] (5.6, 0.9) -- (5.6, 0.6);
        
    \draw[->, thick] (1.15, 2.2) -- (1.15, 1.8);
        
    \draw (-1.3, 2.5) node[label=center:\textbf{Noise}] {};
    \draw (-1.3, 1.5) node[label=center:\textbf{Generator}] {};
    \draw (-1.3, 0.3) node[label=center:\textbf{Discriminator}] {};
    
    \draw (1.15, 3.2) node[label=center:\textbf{Initial}] {};
    \draw (5.75, 3.2) node[label=center:\textbf{Hidden state}] {};
    \draw (10.675, 3.2) node[label=center:\textbf{Output}] {};
\end{tikzpicture}
\caption{Summary of equations for an SDE-GAN.}\label{fig:sde-gan-equation-summary}
\end{figure}

==> images/sir-neural-network.tex <==
\begin{center}
\begin{tikzpicture}
\draw[dashed] (-2.2, -1.1) rectangle ++(3, 1.9) node[pos=.5] {\small\hspace{-3em} Inputs};
\draw[rounded corners=3pt] (0, 0) rectangle ++(0.7, 0.7) node[pos=.5] {$s(t)$};
\draw[rounded corners=3pt] (0, -1) rectangle ++(0.7, 0.7) node[pos=.5] {$i(t)$};

\draw[dashed] (-2.2, -3.1) rectangle ++(3, 1.9) node[pos=.5] {\small\hspace{-2.8em} Parameters};
\draw[rounded corners=3pt] (0, -2) rectangle ++(0.7, 0.7) node[pos=.5] {$b$};
\draw[rounded corners=3pt] (0, -3) rectangle ++(0.7, 0.7) node[pos=.5] {$k$};

\draw[rounded corners=3pt] (1, -0.5) rectangle ++(0.7, 0.7) node[pos=.5] {$\times$};
\draw[rounded corners=3pt] (2, -0.5) rectangle ++(0.7, 0.7) node[pos=.5] {$\times$};
\draw[rounded corners=3pt] (3, -0.5) rectangle ++(0.7, 0.7) node[pos=.5] {$-$};

\draw[-{Latex[length=1.5mm,width=1.5mm]}] (0.7, 0.3) -- (1, -0.15);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (0.7, -0.7) -- (1, -0.15);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (1.7, -0.15) -- (2, -0.15);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (0.7, -1.65) -- (2, -0.2);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (2.7, -0.15) -- (3, -0.15);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (0.7, -0.65) -- (2, -1.65);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (0.7, -2.65) -- (2, -1.65);

\draw[-{Latex[length=1.5mm,width=1.5mm]}] (2.7, -0.15) -- (3, -0.9);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (2.7, -1.65) -- (3, -0.9);

\draw[-{Latex[length=1.5mm,width=1.5mm]}] (3.7, -0.15) -- (4.5, -0.15);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (3.7, -0.9) -- (4.5, -1.15);
\draw[-{Latex[length=1.5mm,width=1.5mm]}] (2.7, -1.65) -- (4.5, -2.15);

\draw[rounded corners=3pt] (2, -2) rectangle ++(0.7, 0.7) node[pos=.5] {$\times$};

\draw[rounded corners=3pt] (3, -1.25) rectangle ++(0.7, 0.7) node[pos=.5] {$-$};

\draw[rounded corners=3pt] (4.5, -0.5) rectangle ++(2.9, 0.7) node[pos=.5] {$-bs(t)i(t)$};
\draw[rounded corners=3pt] (4.5, -1.5) rectangle ++(2.9, 0.7) node[pos=.5] {$bs(t)i(t) - ki(t)$};
\draw[rounded corners=3pt] (4.5, -2.5) rectangle ++(2.9, 0.7) node[pos=.5] {$ki(t)$};
\draw[dashed] (4.4, -2.6) rectangle ++(4.7, 2.9) node[pos=.5] {\small\hspace{7.5em} Outputs};
\end{tikzpicture}
\end{center}

==> images/unaugmented-crossing.tex <==
\begin{figure}\centering
	\begin{tikzpicture}[scale=0.8]
		\draw[thick, ->] (0, 0) -- (5, 0);
		\draw[thick, ->] (0, 0) -- (0, 5);
		\node at (5.2, -0.2) {\footnotesize$x$};
		\node at (-0.2, 5.2) {\footnotesize$t$};
		
		\node at (1, 0)[circle,fill, inner sep=1.5pt] {};
		\node at (3, 0)[circle,fill, inner sep=1.5pt] {};
		\node at (4, 0)[circle,fill, inner sep=1.5pt] {};
		\node at (1, -0.35) {\footnotesize$a=-1$};
		\node at (2.5, -0.35) {\footnotesize$b=0$};
		\node at (4, -0.35) {\footnotesize$c=0.5$};
		
		\draw[black, thick, cap=round] (1, 0) .. controls ++(70:0.9) and ++(250:0.7) .. (2.8, 2.2);
		\draw[black, thick, cap=round, ->] (2.8, 2.2) .. controls ++(70:0.7) and ++(280:0.7) .. (2.8, 5);
		
		\draw[black, thick, cap=round] (3, 0) .. controls ++(70:0.6) and ++(320:0.6) .. (1.7, 2.8);
		\draw[black, thick, cap=round, ->] (1.7, 2.8) .. controls ++(140:0.6) and ++(260:0.7) .. (1, 5);
		
		\draw[black, thick, cap=round] (4, 0) .. controls ++(90:0.9) and ++(310:0.9) .. (4, 1.7);
		\draw[black, thick, cap=round] (4, 1.7) .. controls ++(310-180:0.9) and ++(260:0.9) .. (4, 3.6);
		\draw[black, thick, cap=round, ->] (4, 3.6) .. controls ++(260-180:0.9) and ++(260:0.9) .. (4, 5);
		
		\draw[dashed] (1.75, 4) -- (1.75, 6);
		\node at (3.7, 5.5) {\footnotesize Linear separation};
	\end{tikzpicture}
	\caption{ODE flows need to cross to linearly separate $\{a, c\}$ from $\{b\}$.}\label{figure:unaugmented-crossing}
\end{figure}
